A mechanism for balancing accuracy and scope in cross-machine black-box GPU performance modeling

The ability to model, analyze, and predict execution time of computations is an important building block supporting numerous efforts, such as load balancing, performance optimization, and automated performance tuning for high performance, parallel applications. In today's increasingly heterogeneous computing environment, this task must be accomplished efficiently across multiple architectures, including massively parallel coprocessors like GPUs. To address this challenge, we present an approach for constructing customizable, cross-machine performance models for GPU kernels, including a mechanism to automatically and symbolically gather performance-relevant kernel operation counts, a tool for formulating mathematical models using these counts, and a customizable parameterized collection of benchmark kernels used to calibrate models to GPUs in a black-box fashion. Our approach empowers a user to manage trade-offs between model accuracy, evaluation speed, and generalizability. A user can define a model and customize the calibration process, making it as simple or complex as desired, and as application-targeted or general as desired. To evaluate our approach, we demonstrate both linear and nonlinear models; each example models execution times for multiple variants of a particular computation: two matrix multiplication variants, four Discontinuous Galerkin (DG) differentiation operation variants, and two 2-D five-point finite difference stencil variants. For each variant, we present accuracy results on GPUs from multiple vendors and hardware generations. We view this customizable approach as a response to a central question in GPU performance modeling: how can we model GPU performance in a cost-explanatory fashion while maintaining accuracy, evaluation speed, portability, and ease of use, an attribute we believe precludes manual collection of kernel or hardware statistics.

==> measurement_knl_diagram_common.tex <==
\begin{tikzpicture}
[
  modelstyle/.style={line width=0, text=black, outer sep=0, font=\small, inner sep=0pt, minimum height=0.6cm, fill=black!5, minimum width=2.000000cm},
  mkernelstyle/.style={line width=0, text=black, outer sep=0, font=\small, inner sep=0pt, minimum height=0.6cm, fill=black!5, minimum width=3.800000cm},
  featstyle/.style={line width=0, text=black, outer sep=0, font=\small, inner sep=0pt, minimum height=0.6cm, fill=black!5, minimum width=3.600000cm},
  headerstyle_models/.style={line width=0, text=black, outer sep=0, font=\small, minimum width=2.000000cm},
  headerstyle_knls/.style={line width=0, text=black, outer sep=0, font=\small, minimum width=3.800000cm},
  headerstyle_feats/.style={line width=0, text=black, outer sep=0, font=\small, minimum width=3.600000cm},
]
  \node [modelstyle, anchor=north west] (Matmul) at (0.000000, -1.602500) {Matmul};
  \node [modelstyle, anchor=north west] (DG) at (0.000000, -3.005000) {DG};
  \node [modelstyle, anchor=north west] (FD) at (0.000000, -4.407500) {FD};
  \node [mkernelstyle, anchor=north west] (kernelmemgmem12111616cdot211f321) at (5.200000, -0.823333) {\kernelmem{gmem}{1}{2^{11}}{16}{16\cdot2^{11}}{f32}{1}};
  \node [mkernelstyle, anchor=north west] (ops f32 mul) at (5.200000, -1.446667) {ops (f32 mul)};
  \node [mkernelstyle, anchor=north west] (ops f32 add) at (5.200000, -2.070000) {ops (f32 add)};
  \node [mkernelstyle, anchor=north west] (ops f32 madd) at (5.200000, -2.693333) {ops (f32 madd)};
  \node [mkernelstyle, anchor=north west] (lmem shuffle) at (5.200000, -3.316667) {lmem shuffle};
  \node [mkernelstyle, anchor=north west] (loc barrier) at (5.200000, -3.940000) {loc barrier};
  \node [mkernelstyle, anchor=north west] (l-g overlap) at (5.200000, -4.563333) {l-g overlap};
  \node [mkernelstyle, anchor=north west] (empty) at (5.200000, -5.186667) {empty};
  \node [featstyle, anchor=north west] (featurememgmem111616f321) at (12.200000, -0.823333) {\featuremem{gmem}{1}{>1}{16}{>16}{f32}{1}};
  \node [featstyle, anchor=north west] (featureopop-mulf32) at (12.200000, -1.446667) {\featureop{op-mul}{f32}};
  \node [featstyle, anchor=north west] (featureopop-addf32) at (12.200000, -2.070000) {\featureop{op-add}{f32}};
  \node [featstyle, anchor=north west] (featureopop-maddf32) at (12.200000, -2.693333) {\featureop{op-madd}{f32}};
  \node [featstyle, anchor=north west] (featureoplmemf32) at (12.200000, -3.316667) {\featureop{lmem}{f32}};
  \node [featstyle, anchor=north west] (featuresimploc-barrier) at (12.200000, -3.940000) {\featuresimp{loc-barrier}};
  \node [featstyle, anchor=north west] (featuresimplaunch-kernel) at (12.200000, -4.563333) {\featuresimp{launch-kernel}};
  \node [featstyle, anchor=north west] (featuresimplaunch-group) at (12.200000, -5.186667) {\featuresimp{launch-group}};
  \node [headerstyle_models, anchor=north west] (textbfModels) at (0.000000, 0.000000) {\textbf{Models}};
  \node [headerstyle_knls, anchor=north west] (textbfMeasurement Kernels) at (5.200000, 0.000000) {\textbf{Measurement Kernels}};
  \node [headerstyle_feats, anchor=north west] (textbfFeatures) at (12.200000, 0.000000) {\textbf{Features}};

  \draw[blue] (Matmul.east) -- (kernelmemgmem12111616cdot211f321.west);
  \draw[blue] (Matmul.east) -- (ops f32 mul.west);
  \draw[blue] (Matmul.east) -- (ops f32 add.west);
  \draw[blue] (Matmul.east) -- (ops f32 madd.west);
  \draw[blue] (Matmul.east) -- (lmem shuffle.west);
  \draw[blue] (Matmul.east) -- (loc barrier.west);
  \draw[blue] (Matmul.east) -- (l-g overlap.west);
  \draw[blue] (Matmul.east) -- (empty.west);
  \draw[red] (DG.east) -- (kernelmemgmem12111616cdot211f321.west);
  \draw[red] (DG.east) -- (ops f32 mul.west);
  \draw[red] (DG.east) -- (ops f32 add.west);
  \draw[red] (DG.east) -- (ops f32 madd.west);
  \draw[red] (DG.east) -- (lmem shuffle.west);
  \draw[red] (DG.east) -- (loc barrier.west);
  \draw[red] (DG.east) -- (l-g overlap.west);
  \draw[red] (DG.east) -- (empty.west);
  \draw[green] (FD.east) -- (kernelmemgmem12111616cdot211f321.west);
  \draw[green] (FD.east) -- (ops f32 mul.west);
  \draw[green] (FD.east) -- (ops f32 add.west);
  \draw[green] (FD.east) -- (ops f32 madd.west);
  \draw[green] (FD.east) -- (lmem shuffle.west);
  \draw[green] (FD.east) -- (loc barrier.west);
  \draw[green] (FD.east) -- (empty.west);
  \draw[black!30] (featuresimplaunch-kernel.west) -- (kernelmemgmem12111616cdot211f321.east);
  \draw[black!30] (featuresimplaunch-kernel.west) -- (ops f32 mul.east);
  \draw[black!30] (featuresimplaunch-kernel.west) -- (ops f32 add.east);
  \draw[black!30] (featuresimplaunch-kernel.west) -- (ops f32 madd.east);
  \draw[black!30] (featuresimplaunch-kernel.west) -- (lmem shuffle.east);
  \draw[black!30] (featuresimplaunch-kernel.west) -- (loc barrier.east);
  \draw[black!30] (featuresimplaunch-kernel.west) -- (l-g overlap.east);
  \draw[black!30] (featuresimplaunch-group.west) -- (kernelmemgmem12111616cdot211f321.east);
  \draw[black!30] (featuresimplaunch-group.west) -- (ops f32 mul.east);
  \draw[black!30] (featuresimplaunch-group.west) -- (ops f32 add.east);
  \draw[black!30] (featuresimplaunch-group.west) -- (ops f32 madd.east);
  \draw[black!30] (featuresimplaunch-group.west) -- (lmem shuffle.east);
  \draw[black!30] (featuresimplaunch-group.west) -- (loc barrier.east);
  \draw[black!30] (featuresimplaunch-group.west) -- (l-g overlap.east);
  \draw[black!30] (l-g overlap.east) -- (featureopop-maddf32.west);
  \draw[black!30] (featureopop-addf32.west) -- (kernelmemgmem12111616cdot211f321.east);
  \draw[black!30] (featureopop-addf32.west) -- (ops f32 add.east);
  \draw[black!30] (featureopop-addf32.west) -- (ops f32 madd.east);
  \draw (empty.east) -- (featuresimplaunch-group.west);
  \draw (empty.east) -- (featuresimplaunch-kernel.west);
  \draw[black!30] (featurememgmem111616f321.west) -- (ops f32 mul.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (ops f32 add.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (ops f32 madd.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (lmem shuffle.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (loc barrier.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (l-g overlap.east);
  \draw (featurememgmem111616f321.west) -- (kernelmemgmem12111616cdot211f321.east);
  \draw (ops f32 mul.east) -- (featureopop-mulf32.west);
  \draw (ops f32 add.east) -- (featureopop-addf32.west);
  \draw (ops f32 madd.east) -- (featureopop-maddf32.west);
  \draw (lmem shuffle.east) -- (featureoplmemf32.west);
  \draw (lmem shuffle.east) -- (featuresimploc-barrier.west);
  \draw (loc barrier.east) -- (featuresimploc-barrier.west);
\end{tikzpicture}

==> measurement_knl_diagram_other.tex <==
\begin{tikzpicture}
[
  modelstyle/.style={line width=0, text=black, outer sep=0, font=\small, inner sep=0pt, minimum height=0.6cm, fill=black!5, minimum width=2.000000cm},
  mkernelstyle/.style={line width=0, text=black, outer sep=0, font=\small, inner sep=0pt, minimum height=0.6cm, fill=black!5, minimum width=3.800000cm},
  featstyle/.style={line width=0, text=black, outer sep=0, font=\small, inner sep=0pt, minimum height=0.6cm, fill=black!5, minimum width=3.600000cm},
]
  \node [modelstyle, anchor=north west] (Matmul) at (0.000000, -2.685000) {Matmul};
  \node [modelstyle, anchor=north west] (DG) at (0.000000, -5.970000) {DG};
  \node [modelstyle, anchor=north west] (FD) at (0.000000, -9.255000) {FD};
  \node [mkernelstyle, anchor=north west] (kernelmemgmem12111616cdot211f321) at (5.200000, -0.651429) {\kernelmem{gmem}{1}{2^{11}}{16}{16\cdot2^{11}}{f32}{1}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemmm-PF-b) at (5.200000, -1.277143) {\kernelmemtag{gmem}{mm-PF-b}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemmm-PF-a) at (5.200000, -1.902857) {\kernelmemtag{gmem}{mm-PF-a}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemmm-noPF-b) at (5.200000, -2.528571) {\kernelmemtag{gmem}{mm-noPF-b}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemmm-noPF-a) at (5.200000, -3.154286) {\kernelmemtag{gmem}{mm-noPF-a}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemdg-uPF-u) at (5.200000, -3.780000) {\kernelmemtag{gmem}{dg-uPF-u}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemdg-uPF/noPF-dm) at (5.200000, -4.405714) {\kernelmemtag{gmem}{dg-uPF/noPF-dm}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemdg-dmPF-u) at (5.200000, -5.031429) {\kernelmemtag{gmem}{dg-dmPF-u}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemdg-dmPF-dm) at (5.200000, -5.657143) {\kernelmemtag{gmem}{dg-dmPF-dm}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemdg-dmPFtrans-u) at (5.200000, -6.282857) {\kernelmemtag{gmem}{dg-dmPFtrans-u}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemdg-noPF-u) at (5.200000, -6.908571) {\kernelmemtag{gmem}{dg-noPF-u}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemdg-uPF-res) at (5.200000, -7.534286) {\kernelmemtag{gmem}{dg-uPF-res}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemdg-dmPF-res) at (5.200000, -8.160000) {\kernelmemtag{gmem}{dg-dmPF-res}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemdg-dmPFtrans-res) at (5.200000, -8.785714) {\kernelmemtag{gmem}{dg-dmPFtrans-res}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemdg-noPF-res) at (5.200000, -9.411429) {\kernelmemtag{gmem}{dg-noPF-res}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemfd-16x16-u) at (5.200000, -10.037143) {\kernelmemtag{gmem}{fd-16x16-u}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemfd-16x16-res) at (5.200000, -10.662857) {\kernelmemtag{gmem}{fd-16x16-res}};
  \node [mkernelstyle, anchor=north west] (kernelmemtaggmemfd-18x18-u) at (5.200000, -11.288571) {\kernelmemtag{gmem}{fd-18x18-u}};
  \node [mkernelstyle, anchor=north west] (kernelmemgmem19cdot281818cdot9cdot28f321) at (5.200000, -11.914286) {\kernelmem{gmem}{1}{9\cdot2^8}{18}{18\cdot9\cdot2^8}{f32}{1}};
  \node [featstyle, anchor=north west] (featurememgmem111616f321) at (12.200000, -0.651429) {\featuremem{gmem}{1}{>1}{16}{>16}{f32}{1}};
  \node [featstyle, anchor=north west] (featurememtaggmemmm-PF-b) at (12.200000, -1.277143) {\featurememtag{gmem}{mm-PF-b}};
  \node [featstyle, anchor=north west] (featurememtaggmemmm-PF-a) at (12.200000, -1.902857) {\featurememtag{gmem}{mm-PF-a}};
  \node [featstyle, anchor=north west] (featurememtaggmemmm-noPF-b) at (12.200000, -2.528571) {\featurememtag{gmem}{mm-noPF-b}};
  \node [featstyle, anchor=north west] (featurememtaggmemmm-noPF-a) at (12.200000, -3.154286) {\featurememtag{gmem}{mm-noPF-a}};
  \node [featstyle, anchor=north west] (featurememtaggmemdg-uPF-u) at (12.200000, -3.780000) {\featurememtag{gmem}{dg-uPF-u}};
  \node [featstyle, anchor=north west] (featurememtaggmemdg-uPF/noPF-dm) at (12.200000, -4.405714) {\featurememtag{gmem}{dg-uPF/noPF-dm}};
  \node [featstyle, anchor=north west] (featurememtaggmemdg-dmPF-u) at (12.200000, -5.031429) {\featurememtag{gmem}{dg-dmPF-u}};
  \node [featstyle, anchor=north west] (featurememtaggmemdg-dmPF-dm) at (12.200000, -5.657143) {\featurememtag{gmem}{dg-dmPF-dm}};
  \node [featstyle, anchor=north west] (featurememtaggmemdg-dmPFtrans-u) at (12.200000, -6.282857) {\featurememtag{gmem}{dg-dmPFtrans-u}};
  \node [featstyle, anchor=north west] (featurememtaggmemdg-noPF-u) at (12.200000, -6.908571) {\featurememtag{gmem}{dg-noPF-u}};
  \node [featstyle, anchor=north west] (featurememtaggmemdg-uPF-res) at (12.200000, -7.534286) {\featurememtag{gmem}{dg-uPF-res}};
  \node [featstyle, anchor=north west] (featurememtaggmemdg-dmPF-res) at (12.200000, -8.160000) {\featurememtag{gmem}{dg-dmPF-res}};
  \node [featstyle, anchor=north west] (featurememtaggmemdg-dmPFtrans-res) at (12.200000, -8.785714) {\featurememtag{gmem}{dg-dmPFtrans-res}};
  \node [featstyle, anchor=north west] (featurememtaggmemdg-noPF-res) at (12.200000, -9.411429) {\featurememtag{gmem}{dg-noPF-res}};
  \node [featstyle, anchor=north west] (featurememtaggmemfd-16x16-u) at (12.200000, -10.037143) {\featurememtag{gmem}{fd-16x16-u}};
  \node [featstyle, anchor=north west] (featurememtaggmemfd-16x16-res) at (12.200000, -10.662857) {\featurememtag{gmem}{fd-16x16-res}};
  \node [featstyle, anchor=north west] (featurememtaggmemfd-18x18-u) at (12.200000, -11.288571) {\featurememtag{gmem}{fd-18x18-u}};
  \node [featstyle, anchor=north west] (featurememgmem111818f321) at (12.200000, -11.914286) {\featuremem{gmem}{1}{>1}{18}{>18}{f32}{1}};

  \draw[blue] (Matmul.east) -- (kernelmemgmem12111616cdot211f321.west);
  \draw[blue] (Matmul.east) -- (kernelmemtaggmemmm-PF-b.west);
  \draw[blue] (Matmul.east) -- (kernelmemtaggmemmm-PF-a.west);
  \draw[blue] (Matmul.east) -- (kernelmemtaggmemmm-noPF-b.west);
  \draw[blue] (Matmul.east) -- (kernelmemtaggmemmm-noPF-a.west);
  \draw[blue] (Matmul.east) -- (kernelmemgmem12111616cdot211f321.west);
  \draw[red] (DG.east) -- (kernelmemtaggmemdg-uPF-u.west);
  \draw[red] (DG.east) -- (kernelmemtaggmemdg-uPF/noPF-dm.west);
  \draw[red] (DG.east) -- (kernelmemtaggmemdg-uPF-res.west);
  \draw[red] (DG.east) -- (kernelmemtaggmemdg-dmPF-u.west);
  \draw[red] (DG.east) -- (kernelmemtaggmemdg-dmPF-dm.west);
  \draw[red] (DG.east) -- (kernelmemtaggmemdg-dmPF-res.west);
  \draw[red] (DG.east) -- (kernelmemtaggmemdg-dmPFtrans-u.west);
  \draw[red] (DG.east) -- (kernelmemtaggmemdg-dmPFtrans-res.west);
  \draw[red] (DG.east) -- (kernelmemtaggmemdg-noPF-u.west);
  \draw[red] (DG.east) -- (kernelmemtaggmemdg-noPF-res.west);
  \draw[red] (DG.east) -- (kernelmemgmem12111616cdot211f321.west);
  \draw[green] (FD.east) -- (kernelmemtaggmemfd-16x16-u.west);
  \draw[green] (FD.east) -- (kernelmemtaggmemfd-16x16-res.west);
  \draw[green] (FD.east) -- (kernelmemtaggmemfd-18x18-u.west);
  \draw[green] (FD.east) -- (kernelmemgmem19cdot281818cdot9cdot28f321.west);
  \draw[green] (FD.east) -- (kernelmemgmem12111616cdot211f321.west);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemgmem12111616cdot211f321.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemmm-PF-b.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemmm-PF-a.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemmm-noPF-b.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemmm-noPF-a.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemdg-uPF-u.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemdg-uPF/noPF-dm.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemdg-dmPF-u.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemdg-dmPF-dm.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemdg-dmPFtrans-u.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemdg-noPF-u.east);
  \draw[black!30] (featurememgmem111616f321.west) -- (kernelmemtaggmemfd-16x16-u.east);
  \draw[black!30] (kernelmemtaggmemfd-18x18-u.east) -- (featurememgmem111818f321.west);
  \draw (kernelmemgmem12111616cdot211f321.east) -- (featurememgmem111616f321.west);
  \draw (kernelmemtaggmemmm-PF-b.east) -- (featurememtaggmemmm-PF-b.west);
  \draw (kernelmemtaggmemmm-PF-a.east) -- (featurememtaggmemmm-PF-a.west);
  \draw (kernelmemtaggmemmm-noPF-b.east) -- (featurememtaggmemmm-noPF-b.west);
  \draw (kernelmemtaggmemmm-noPF-a.east) -- (featurememtaggmemmm-noPF-a.west);
  \draw (kernelmemtaggmemdg-uPF-u.east) -- (featurememtaggmemdg-uPF-u.west);
  \draw (kernelmemtaggmemdg-uPF/noPF-dm.east) -- (featurememtaggmemdg-uPF/noPF-dm.west);
  \draw (kernelmemtaggmemdg-uPF-res.east) -- (featurememtaggmemdg-uPF-res.west);
  \draw (kernelmemtaggmemdg-dmPF-u.east) -- (featurememtaggmemdg-dmPF-u.west);
  \draw (kernelmemtaggmemdg-dmPF-dm.east) -- (featurememtaggmemdg-dmPF-dm.west);
  \draw (kernelmemtaggmemdg-dmPF-res.east) -- (featurememtaggmemdg-dmPF-res.west);
  \draw (kernelmemtaggmemdg-dmPFtrans-u.east) -- (featurememtaggmemdg-dmPFtrans-u.west);
  \draw (kernelmemtaggmemdg-dmPFtrans-res.east) -- (featurememtaggmemdg-dmPFtrans-res.west);
  \draw (kernelmemtaggmemdg-noPF-u.east) -- (featurememtaggmemdg-noPF-u.west);
  \draw (kernelmemtaggmemdg-noPF-res.east) -- (featurememtaggmemdg-noPF-res.west);
  \draw (kernelmemtaggmemfd-16x16-u.east) -- (featurememtaggmemfd-16x16-u.west);
  \draw (kernelmemtaggmemfd-16x16-res.east) -- (featurememtaggmemfd-16x16-res.west);
  \draw (kernelmemtaggmemfd-18x18-u.east) -- (featurememtaggmemfd-18x18-u.west);
  \draw (kernelmemgmem19cdot281818cdot9cdot28f321.east) -- (featurememgmem111818f321.west);
\end{tikzpicture}
